LoCO: Low-rank Compositional Rotation Fine-tuning

Parameter-efficient fine-tuning (PEFT) has emerged as an critical technique for adapting large-scale foundation models across natural language processing and computer vision. While existing methods such as low-rank adaptations achieve parameter efficiency via low-rank weight updates, they are limited in their ability to preserve the geometric structure of pretrained representations. We introduce Low-rank Compositional Orthogonal fine-tuning (LoCO), a novel PEFT method that constructs orthogonal transformations through low-rank skew-symmetric matrices and compositional rotation chains. We propose an approximation scheme that enables fully parallel computation of compositional rotations, making the approach practical for high-dimensional feature spaces. Our method maintains low computational complexity while maintaining orthogonality with controlled approximation error. We validate LoCO across diverse domains, including diffusion transformer fine-tuning, vision transformer adaptation, and language model adaptation. Our method demonstrates superior or competitive performance compared to both existing orthogonal and non-orthogonal methods.

==> (inline-0) <==
\begin{tabular}{l|ccccccc|cccc|cccccccc|cc}

			& \multicolumn{7}{c|}{\textbf{Natural}} & \multicolumn{4}{c|}{\textbf{Specialized}} & \multicolumn{8}{c}{\textbf{Structured}} \\
			Method & \rotatebox{90}{CIFAR-100} & \rotatebox{90}{Caltech101} & \rotatebox{90}{DTD} & \rotatebox{90}{Flowers102} & \rotatebox{90}{Pets} & \rotatebox{90}{SVHN} & \rotatebox{90}{Sun397} & \rotatebox{90}{Patch Camelyon} & \rotatebox{90}{EuroSAT} & \rotatebox{90}{Resisc45} & \rotatebox{90}{Retinopathy} & \rotatebox{90}{Clevr/count} & \rotatebox{90}{Clevr/distance} & \rotatebox{90}{DMLab} & \rotatebox{90}{KITTI/distance} & \rotatebox{90}{dSprites/loc} & \rotatebox{90}{dSprites/ori} & \rotatebox{90}{SmallNORB/azi} & \rotatebox{90}{SmallNORB/ele} & \rotatebox{90}{Mean} & \rotatebox{90}{Params (M)} \\
			\hline\hline
			Full fine-tuning & 68.9 & 87.7 & 64.3 & 97.2 & 86.9 & 87.4 & 38.8 & 79.7 & 95.7 & 84.2 & 73.9 & 56.3 & 58.6 & 41.7 & 65.5 & 57.5 & 46.7 & 25.7 & 29.1 & 65.57 & 85.84 \\
			Linear probing & 63.4 & 85.0 & 63.2 & 97.0 & 86.3 & 36.6 & 51.0 & 78.5 & 87.5 & 68.6 & 74.0 & 34.3 & 30.6 & 33.2 & 55.4 & 12.5 & 20.0 & 9.6 & 19.2 & 52.94 & 0.04 \\
			\hline
			Adapter & 74.1 & 86.1 & 63.2 & 97.7 & 87.0 & 34.6 & 50.8 & 76.3 & 88.0 & 73.1 & 70.5 & 45.7 & 37.4 & 31.2 & 53.2 & 30.3 & 25.4 & 13.8 & 22.1 & 55.82 & 0.27 \\
			VPT & 77.8 & 87.9 & 63.2 & 97.5 & 85.3 & 49.4 & 51.4 & 78.7 & 91.6 & 72.9 & 69.8 & 61.5 & 55.6 & 32.4 & 55.9 & 66.6 & 40.0 & 15.7 & 25.1 & 62.05 & 0.14 \\

			LoRA & \textbf{78.1} & 90.3 & 64.2 & 95.1 & 83.3 & 75.1 & 48.6 & 83.8 & 91.1 & 82.4 & 67.4 & 61.5 & 61.2 & 44.7 & 72.2 & 71.3 & \textbf{61.7} & 30.3 & 54.1 & 65.45 & 0.10 \\
			SSF & 69.0 & 92.6 & \textbf{75.1} & 99.4 & \textbf{91.8 }& 90.2 & 52.9 & 87.4 & 95.2 & 87.4 & 75.5 & 75.9 & 62.3 & 53.3 & 80.6 & 77.3 & 54.9 & 39.2 & \textbf{57.9} & 73.10 & 0.24 \\
			\hline
			BOFT & 74.6 & 93.7 & 71.8 & 99.1 & 91.3  & 82.4 & 57.1 & 83.2 & 95.1 & 84.1 & 75.9 & 78.6 & 64.7 & 51.1 & 81.2 & 81.7 & 54.5 & 32.3 & 45.8 & 73.6 & 0.27 \\
			HRA & 75.3 & 93.5 & 72.1 & 99.0 & 91.2 & 86.6 & \textbf{57.3} & 87.2 & 95.5 & 84.4 & 76.3 & 83.3 & 64.7 & 49.7 & 79.5 & 83.1 & 53.9 & 32.3 & 46.7 & 74.3 & 0.20 \\
			
			Our model & 73.5 & \textbf{95.6} & 71.4 & \textbf{99.4} & 90.4 & \textbf{91.2} & 54.5 & \textbf{88.1} & \textbf{95.6} & \textbf{85.4} & \textbf{76.4} & \textbf{85.1} & \textbf{66.0} & \textbf{51.9} & \textbf{81.6} & \textbf{86.8} & 51.5 & \textbf{36.3} & 48.3 & \textbf{75.21} & 0.22 \\

		\end{tabular}
\begin{tabular}{l|l|c|c|c|c}
		\toprule
		\textbf{Dataset} & \textbf{Description} & \textbf{Classes} & \textbf{Train size} & \textbf{Val size} & \textbf{Test size} \\
		\midrule
		CIFAR-100 & \multirow{7}{*}{Natural} & 100 & \multirow{7}{*}{800/1,000} & \multirow{7}{*}{200} & 10,000 \\
		Caltech101 & & 102 & & & 6,084 \\
		DTD & & 47 & & & 1,880 \\
		Flowers102 & & 102 & & & 6,149 \\
		Pets & & 37 & & & 3,669 \\
		SVHN & & 10 & & & 26,032 \\
		Sun397 & & 397 & & & 21,750 \\
		\midrule
		Patch Camelyon & \multirow{4}{*}{Specialized} & 2 & \multirow{4}{*}{800/1,000} & \multirow{4}{*}{200} & 32,768 \\
		EuroSAT & & 10 & & & 5,400 \\
		Resisc45 & & 45 & & & 6,300 \\
		Retinopathy & & 5 & & & 42,670 \\
		\midrule
		Clevr/count & \multirow{8}{*}{Structured} & 8 & \multirow{8}{*}{800/1,000} & \multirow{8}{*}{200} & 15,000 \\
		Clevr/distance & & 6 & & & 15,000 \\
		DMLab & & 6 & & & 22,735 \\
		KITTI/distance & & 4 & & & 71,127 \\
		dSprites/location & & 16 & & & 73,728 \\
		dSprites/orientation & & 16 & & & 73,728 \\
		SmallNORB/azimuth & & 18 & & & 12,150 \\
		SmallNORB/elevation & & 9 & & & 12,150 \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}
	\begin{scope}
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_1}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_3}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_5}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_7}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_9}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_11}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_13}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_15}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_17}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_19}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$t=0$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$t=1$};
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,-2.2)}]
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_20}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_23}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_25}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_27}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_29}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_31}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_33}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_35}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_37}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_39}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$t=1$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$t=2$};
	\end{scope}
	\end{scope}

\begin{scope}[shift={(0,-4.5)}]
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_1}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_3}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_5}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_7}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_9}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_11}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_13}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_15}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_17}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_19}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$\alpha=0$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$\alpha=1$};
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,-6.7)}]
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_21}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_23}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_25}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_27}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_29}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_31}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_33}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_35}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_37}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_39}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$\alpha=1$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$\alpha=2$};
	\end{scope}
	\end{scope}
	
	\node[rotate=90] at (-1.2, -1.0) {\large LoCo};
	
	\node[rotate=90] at (-1.2, -5.6) {\large LoRA};

	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_41}};
			\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_43}};
			\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_45}};
			\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_47}};
			\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_49}};
			\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_51}};
			\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_53}};
			\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_55}};
			\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_57}};
			\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_59}};

			\begin{scope}[shift={(-0.7, -1)}]
				\node at (0.35, -0.3) {$t=2$};
				\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
				\node at (15.2, -0.3) {$t=3$};
			\end{scope}
		\end{scope}

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Canny};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/289393.jpg}};

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Deblurring};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/289393.jpg}};

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Depth};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/289393.jpg}};

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Fill};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/289393.jpg}};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l|ccccccc|cccc|cccccccc|cc}

			& \multicolumn{7}{c|}{\textbf{Natural}} & \multicolumn{4}{c|}{\textbf{Specialized}} & \multicolumn{8}{c}{\textbf{Structured}} \\
			Method & \rotatebox{90}{CIFAR-100} & \rotatebox{90}{Caltech101} & \rotatebox{90}{DTD} & \rotatebox{90}{Flowers102} & \rotatebox{90}{Pets} & \rotatebox{90}{SVHN} & \rotatebox{90}{Sun397} & \rotatebox{90}{Patch Camelyon} & \rotatebox{90}{EuroSAT} & \rotatebox{90}{Resisc45} & \rotatebox{90}{Retinopathy} & \rotatebox{90}{Clevr/count} & \rotatebox{90}{Clevr/distance} & \rotatebox{90}{DMLab} & \rotatebox{90}{KITTI/distance} & \rotatebox{90}{dSprites/loc} & \rotatebox{90}{dSprites/ori} & \rotatebox{90}{SmallNORB/azi} & \rotatebox{90}{SmallNORB/ele} & \rotatebox{90}{Mean} & \rotatebox{90}{Params (M)} \\
			\hline\hline
			Full fine-tuning & 68.9 & 87.7 & 64.3 & 97.2 & 86.9 & 87.4 & 38.8 & 79.7 & 95.7 & 84.2 & 73.9 & 56.3 & 58.6 & 41.7 & 65.5 & 57.5 & 46.7 & 25.7 & 29.1 & 65.57 & 85.84 \\
			Linear probing & 63.4 & 85.0 & 63.2 & 97.0 & 86.3 & 36.6 & 51.0 & 78.5 & 87.5 & 68.6 & 74.0 & 34.3 & 30.6 & 33.2 & 55.4 & 12.5 & 20.0 & 9.6 & 19.2 & 52.94 & 0.04 \\
			\hline
			Adapter & 74.1 & 86.1 & 63.2 & 97.7 & 87.0 & 34.6 & 50.8 & 76.3 & 88.0 & 73.1 & 70.5 & 45.7 & 37.4 & 31.2 & 53.2 & 30.3 & 25.4 & 13.8 & 22.1 & 55.82 & 0.27 \\
			VPT & 77.8 & 87.9 & 63.2 & 97.5 & 85.3 & 49.4 & 51.4 & 78.7 & 91.6 & 72.9 & 69.8 & 61.5 & 55.6 & 32.4 & 55.9 & 66.6 & 40.0 & 15.7 & 25.1 & 62.05 & 0.14 \\

			LoRA & \textbf{78.1} & 90.3 & 64.2 & 95.1 & 83.3 & 75.1 & 48.6 & 83.8 & 91.1 & 82.4 & 67.4 & 61.5 & 61.2 & 44.7 & 72.2 & 71.3 & \textbf{61.7} & 30.3 & 54.1 & 65.45 & 0.10 \\
			SSF & 69.0 & 92.6 & \textbf{75.1} & 99.4 & \textbf{91.8 }& 90.2 & 52.9 & 87.4 & 95.2 & 87.4 & 75.5 & 75.9 & 62.3 & 53.3 & 80.6 & 77.3 & 54.9 & 39.2 & \textbf{57.9} & 73.10 & 0.24 \\
			\hline
			BOFT & 74.6 & 93.7 & 71.8 & 99.1 & 91.3  & 82.4 & 57.1 & 83.2 & 95.1 & 84.1 & 75.9 & 78.6 & 64.7 & 51.1 & 81.2 & 81.7 & 54.5 & 32.3 & 45.8 & 73.6 & 0.27 \\
			HRA & 75.3 & 93.5 & 72.1 & 99.0 & 91.2 & 86.6 & \textbf{57.3} & 87.2 & 95.5 & 84.4 & 76.3 & 83.3 & 64.7 & 49.7 & 79.5 & 83.1 & 53.9 & 32.3 & 46.7 & 74.3 & 0.20 \\
			
			Our model & 73.5 & \textbf{95.6} & 71.4 & \textbf{99.4} & 90.4 & \textbf{91.2} & 54.5 & \textbf{88.1} & \textbf{95.6} & \textbf{85.4} & \textbf{76.4} & \textbf{85.1} & \textbf{66.0} & \textbf{51.9} & \textbf{81.6} & \textbf{86.8} & 51.5 & \textbf{36.3} & 48.3 & \textbf{75.21} & 0.22 \\

		\end{tabular}
\begin{tabular}{l|l|c|c|c|c}
		\toprule
		\textbf{Dataset} & \textbf{Description} & \textbf{Classes} & \textbf{Train size} & \textbf{Val size} & \textbf{Test size} \\
		\midrule
		CIFAR-100 & \multirow{7}{*}{Natural} & 100 & \multirow{7}{*}{800/1,000} & \multirow{7}{*}{200} & 10,000 \\
		Caltech101 & & 102 & & & 6,084 \\
		DTD & & 47 & & & 1,880 \\
		Flowers102 & & 102 & & & 6,149 \\
		Pets & & 37 & & & 3,669 \\
		SVHN & & 10 & & & 26,032 \\
		Sun397 & & 397 & & & 21,750 \\
		\midrule
		Patch Camelyon & \multirow{4}{*}{Specialized} & 2 & \multirow{4}{*}{800/1,000} & \multirow{4}{*}{200} & 32,768 \\
		EuroSAT & & 10 & & & 5,400 \\
		Resisc45 & & 45 & & & 6,300 \\
		Retinopathy & & 5 & & & 42,670 \\
		\midrule
		Clevr/count & \multirow{8}{*}{Structured} & 8 & \multirow{8}{*}{800/1,000} & \multirow{8}{*}{200} & 15,000 \\
		Clevr/distance & & 6 & & & 15,000 \\
		DMLab & & 6 & & & 22,735 \\
		KITTI/distance & & 4 & & & 71,127 \\
		dSprites/location & & 16 & & & 73,728 \\
		dSprites/orientation & & 16 & & & 73,728 \\
		SmallNORB/azimuth & & 18 & & & 12,150 \\
		SmallNORB/elevation & & 9 & & & 12,150 \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}
	\begin{scope}
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_1}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_3}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_5}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_7}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_9}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_11}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_13}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_15}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_17}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_19}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$t=0$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$t=1$};
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,-2.2)}]
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_20}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_23}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_25}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_27}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_29}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_31}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_33}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_35}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_37}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_39}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$t=1$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$t=2$};
	\end{scope}
	\end{scope}

\begin{scope}[shift={(0,-4.5)}]
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_1}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_3}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_5}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_7}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_9}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_11}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_13}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_15}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_17}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_19}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$\alpha=0$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$\alpha=1$};
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,-6.7)}]
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_21}};
	\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_23}};
	\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_25}};
	\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_27}};
	\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_29}};
	\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_31}};
	\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_33}};
	\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_35}};
	\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_37}};
	\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/omini_lora/canny_39}};

	\begin{scope}[shift={(-0.7, -1)}]
	\node at (0.35, -0.3) {$\alpha=1$};
	\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
	\node at (15.2, -0.3) {$\alpha=2$};
	\end{scope}
	\end{scope}
	
	\node[rotate=90] at (-1.2, -1.0) {\large LoCo};
	
	\node[rotate=90] at (-1.2, -5.6) {\large LoRA};

	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}
\node (img1) at (0*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_41}};
			\node (img2) at (1*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_43}};
			\node (img3) at (2*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_45}};
			\node (img4) at (3*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_47}};
			\node (img5) at (4*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_49}};
			\node (img6) at (5*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_51}};
			\node (img7) at (6*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_53}};
			\node (img8) at (7*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_55}};
			\node (img9) at (8*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_57}};
			\node (img10) at (9*\imgspacing, 0) {\includegraphics[width=0.08\textwidth]{figure/cup/result_59}};

			\begin{scope}[shift={(-0.7, -1)}]
				\node at (0.35, -0.3) {$t=2$};
				\bigarrow{15.2}{0.1}{0.8}{0.25}{cyan!15}{cyan!75}
				\node at (15.2, -0.3) {$t=3$};
			\end{scope}
		\end{scope}

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Canny};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/canny_ours/289393.jpg}};

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Deblurring};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/deblurring_ours/289393.jpg}};

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Depth};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/depth_ours/289393.jpg}};

	\end{tikzpicture}
\begin{tikzpicture}
		\def\imgwidth{2.2cm}
		\def\imgheight{2.2cm}
		\def\colsep{2.4}
		\def\rowsep{2.5}

\node at (0*\colsep, 1.3) {\small Fill};
		\node at (1*\colsep, 1.3) {\small Ground Truth};
		\node at (2*\colsep, 1.3) {\small LoRA};
		\node at (3*\colsep, 1.3) {\small BOFT};
		\node at (4*\colsep, 1.3) {\small LoCO(Ours)};

\node at (0*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/174482.jpg}};
		\node at (1*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/174482.jpg}};
		\node at (2*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/174482.jpg}};
		\node at (3*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/174482.jpg}};
		\node at (4*\colsep, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/174482.jpg}};

\node at (0*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/386912.jpg}};
		\node at (1*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/386912.jpg}};
		\node at (2*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/386912.jpg}};
		\node at (3*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/386912.jpg}};
		\node at (4*\colsep, -1*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/386912.jpg}};

\node at (0*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/480985.jpg}};
		\node at (1*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/480985.jpg}};
		\node at (2*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/480985.jpg}};
		\node at (3*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/480985.jpg}};
		\node at (4*\colsep, -2*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/480985.jpg}};

\node at (0*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/502136.jpg}};
		\node at (1*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/502136.jpg}};
		\node at (2*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/502136.jpg}};
		\node at (3*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/502136.jpg}};
		\node at (4*\colsep, -3*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/502136.jpg}};

\node at (0*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/17627.jpg}};
		\node at (1*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/17627.jpg}};
		\node at (2*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/17627.jpg}};
		\node at (3*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/17627.jpg}};
		\node at (4*\colsep, -4*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/17627.jpg}};

\node at (0*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/181666.jpg}};
		\node at (1*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/181666.jpg}};
		\node at (2*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/181666.jpg}};
		\node at (3*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/181666.jpg}};
		\node at (4*\colsep, -5*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/181666.jpg}};

\node at (0*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/184791.jpg}};
		\node at (1*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/184791.jpg}};
		\node at (2*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/184791.jpg}};
		\node at (3*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/184791.jpg}};
		\node at (4*\colsep, -6*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/184791.jpg}};

\node at (0*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/252219.jpg}};
		\node at (1*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/252219.jpg}};
		\node at (2*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/252219.jpg}};
		\node at (3*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/252219.jpg}};
		\node at (4*\colsep, -7*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/252219.jpg}};

\node at (0*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill/289393.jpg}};
		\node at (1*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ground_truth/289393.jpg}};
		\node at (2*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_lora/289393.jpg}};
		\node at (3*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_boft/289393.jpg}};
		\node at (4*\colsep, -8*\rowsep) {\includegraphics[width=\imgwidth,height=\imgheight]{figure/omini/fill_ours/289393.jpg}};

	\end{tikzpicture}
